Computing the concurrency threshold of sound free-choice workflow nets

Workflow graphs extend classical flow charts with concurrent fork and join nodes. They constitute the core of business processing languages such as BPMN or UML Activity Diagrams. The activities of a workflow graph are executed by humans or machines, generically called resources. If concurrent activities cannot be executed in parallel by lack of resources, the time needed to execute the workflow increases. We study the problem of computing the minimal number of resources necessary to fully exploit the concurrency of a given workflow, and execute it as fast as possible (i.e., as fast as with unlimited resources). We model this problem using free-choice Petri nets, which are known to be equivalent to workflow graphs. We analyze the computational complexity of two versions of the problem: computing the resource and concurrency thresholds. We use the results to design an algorithm to approximate the concurrency threshold, and evaluate it on a benchmark suite of 642 industrial examples. We show that it performs very well in practice: It always provides the exact value, and never takes more than 30 milliseconds for any workflow, even for those with a huge number of reachable markings.

==> fig-boundsnotexact.tex <==
\begin{tikzpicture}[scale=0.8,every node/.style={scale=1.0}]

\def\vs{0.8}
\def\hs{1.4}

            \node [place,label={[xshift=0mm,yshift=0mm] above:$i$}] (i) at (0*\hs,0) {\ttime{0}};
            \node [place,label={[xshift=0mm,yshift=-0.5mm] right:$p_1$}] (p1) at (2*\hs,-2.4*\vs) {\ttime{1}};
            \node [place,label={[xshift=0mm,yshift=0.5mm] right:$p_2$}] (p2) at (2*\hs,-0.8*\vs) {\ttime{1}};
            \node [place,label={[xshift=0mm,yshift=0mm] left:$p_3$}] (p3) at (2*\hs,2*\vs) {\ttime{2}};
            \node [place,label={[xshift=0mm,yshift=0mm] below:$p_4$}] (p4) at (4*\hs,0*\vs) {\ttime{5}};
            \node [place,fill=green!30,label={[xshift=-0.5mm,yshift=-0.5mm] above right:$p_5$}] (p5) at (4*\hs,1*\vs) {\ttime{3}};
            \node [place,fill=red!30,label={[xshift=0mm,yshift=-0.5mm] left:$p_6$}] (p6) at (4*\hs,2.2*\vs) {\ttime{2}};
            \node [place,fill=red!30,label={[xshift=0mm,yshift=0.5mm] left:$p_7$}] (p7) at (4*\hs,3.8*\vs) {\ttime{2}};
            \node [place,label={[xshift=0mm,yshift=0mm] right:$p_8$}] (p8) at (6*\hs,-1.6*\vs) {\ttime{2}};
            \node [place,label={[xshift=0mm,yshift=0mm] right:$p_9$}] (p9) at (6*\hs,2*\vs) {\ttime{0}};
            \node [place,label={[xshift=0mm,yshift=0mm] above:$o$}] (o) at (8*\hs,0*\vs) {\ttime{0}};

            \node [transition,label=above:$t_1$] (t1) at (1*\hs,0*\vs) {}
              edge [pre]  (i)
              edge [post] (p1) edge [post] (p2) edge [post] (p3) edge [post] (p4);
            \node [transition,label=above:$t_2$] (t2) at (3*\hs,-1.6*\vs) {}
              edge [pre]  (p1) edge [pre]  (p2)
              edge [post] (p8);
            \node [transition,fill=green!50, label=above:$t_3$] (t3) at (3*\hs,1*\vs) {}
              edge [pre]  (p3)
              edge [post] (p5);
            \node [transition,fill=red!50,label=above:$t_4$] (t4) at (3*\hs,3*\vs) {}
              edge [pre]  (p3)
              edge [post] (p6) edge [post] (p7);
            \node [transition,fill=green!50,label=above:$t_5$] (t5) at (5*\hs,1*\vs) {}
              edge [pre]  (p5)
              edge [post] (p9);
            \node [transition,fill=red!50, label=above:$t_6$] (t6) at (5*\hs,3*\vs) {}
              edge [pre]  (p6) edge [pre]  (p7)
              edge [post] (p9);
            \node [transition,label=above:$t_7$] (t7) at (7*\hs,0*\vs) {}
              edge [pre]  (p4) edge [pre]  (p8) edge [pre]  (p9)
              edge [post] (o);
        \end{tikzpicture}


==> fig-distribution-concurrency.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p6 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Fr 20 Okt 2017 19:29:37 CEST
\path (0.000,0.000) rectangle (12.000,4.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(11.447,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\node[gp node right] at (1.320,0.985) {\small{$0$}};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,1.514)--(11.447,1.514);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,1.514)--(1.684,1.514);
\node[gp node right] at (1.320,1.514) {\small{$50$}};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,2.043)--(11.447,2.043);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,2.043)--(1.684,2.043);
\node[gp node right] at (1.320,2.043) {\small{$100$}};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,2.573)--(11.447,2.573);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,2.573)--(1.684,2.573);
\node[gp node right] at (1.320,2.573) {\small{$150$}};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,3.102)--(11.447,3.102);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.102)--(1.684,3.102);
\node[gp node right] at (1.320,3.102) {\small{$200$}};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,3.631)--(11.447,3.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.631)--(1.684,3.631);
\node[gp node right] at (1.320,3.631) {\small{$250$}};
\node[gp node center] at (1.753,0.677) {\small{1}};
\node[gp node center] at (2.250,0.677) {\small{2}};
\node[gp node center] at (2.747,0.677) {\small{3}};
\node[gp node center] at (3.244,0.677) {\small{4}};
\node[gp node center] at (3.741,0.677) {\small{5}};
\node[gp node center] at (4.238,0.677) {\small{6}};
\node[gp node center] at (4.735,0.677) {\small{7}};
\node[gp node center] at (5.233,0.677) {\small{8}};
\node[gp node center] at (5.730,0.677) {\small{9}};
\node[gp node center] at (6.227,0.677) {\small{10}};
\node[gp node center] at (6.724,0.677) {\small{11}};
\node[gp node center] at (7.221,0.677) {\small{12}};
\node[gp node center] at (7.718,0.677) {\small{13}};
\node[gp node center] at (8.216,0.677) {\small{14}};
\node[gp node center] at (8.713,0.677) {\small{15}};
\node[gp node center] at (9.210,0.677) {\small{20}};
\node[gp node center] at (9.707,0.677) {\small{26}};
\node[gp node center] at (10.204,0.677) {\small{29}};
\node[gp node center] at (10.701,0.677) {\small{33}};
\node[gp node center] at (11.198,0.677) {\small{66}};
\draw[gp path] (1.504,3.631)--(1.504,0.985)--(11.447,0.985)--(11.447,3.631)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.308) {\small{Number of nets}};
\node[gp node center] at (6.475,0.215) {\small{Concurrency threshold}};
\gpfill{rgb color={0.667,0.000,0.000}} (1.554,0.985)--(1.952,0.985)--(1.952,1.833)--(1.554,1.833)--cycle;
\gpcolor{rgb color={0.667,0.000,0.000}}
\draw[gp path] (1.554,0.985)--(1.554,1.832)--(1.951,1.832)--(1.951,0.985)--cycle;
\gpfill{rgb color={0.667,0.000,0.000}} (2.051,0.985)--(2.450,0.985)--(2.450,3.272)--(2.051,3.272)--cycle;
\draw[gp path] (2.051,0.985)--(2.051,3.271)--(2.449,3.271)--(2.449,0.985)--cycle;
\gpfill{rgb color={0.667,0.000,0.000}} (2.548,0.985)--(2.947,0.985)--(2.947,2.373)--(2.548,2.373)--cycle;
\draw[gp path] (2.548,0.985)--(2.548,2.372)--(2.946,2.372)--(2.946,0.985)--cycle;
\gpfill{rgb color={0.667,0.000,0.000}} (3.045,0.985)--(3.444,0.985)--(3.444,2.224)--(3.045,2.224)--cycle;
\draw[gp path] (3.045,0.985)--(3.045,2.223)--(3.443,2.223)--(3.443,0.985)--cycle;
\gpfill{rgb color={0.667,0.000,0.000}} (3.542,0.985)--(3.941,0.985)--(3.941,1.166)--(3.542,1.166)--cycle;
\draw[gp path] (3.542,0.985)--(3.542,1.165)--(3.940,1.165)--(3.940,0.985)--cycle;
\gpfill{rgb color={0.667,0.000,0.000}} (4.039,0.985)--(4.438,0.985)--(4.438,1.261)--(4.039,1.261)--cycle;
\draw[gp path] (4.039,0.985)--(4.039,1.260)--(4.437,1.260)--(4.437,0.985)--cycle;
\gpfill{rgb color={0.667,0.000,0.000}} (4.537,0.985)--(4.935,0.985)--(4.935,1.081)--(4.537,1.081)--cycle;
\draw[gp path] (4.537,0.985)--(4.537,1.080)--(4.934,1.080)--(4.934,0.985)--cycle;
\gpfill{rgb color={0.667,0.000,0.000}} (5.034,0.985)--(5.432,0.985)--(5.432,1.060)--(5.034,1.060)--cycle;
\draw[gp path] (5.034,0.985)--(5.034,1.059)--(5.431,1.059)--(5.431,0.985)--cycle;
\gpfill{rgb color={0.667,0.000,0.000}} (5.531,0.985)--(5.930,0.985)--(5.930,1.007)--(5.531,1.007)--cycle;
\draw[gp path] (5.531,0.985)--(5.531,1.006)--(5.929,1.006)--(5.929,0.985)--cycle;
\gpfill{rgb color={0.667,0.000,0.000}} (6.028,0.985)--(6.427,0.985)--(6.427,1.007)--(6.028,1.007)--cycle;
\draw[gp path] (6.028,0.985)--(6.028,1.006)--(6.426,1.006)--(6.426,0.985)--cycle;
\gpfill{rgb color={0.667,0.000,0.000}} (6.525,0.985)--(6.924,0.985)--(6.924,1.018)--(6.525,1.018)--cycle;
\draw[gp path] (6.525,0.985)--(6.525,1.017)--(6.923,1.017)--(6.923,0.985)--cycle;
\gpfill{rgb color={0.667,0.000,0.000}} (7.022,0.985)--(7.421,0.985)--(7.421,1.134)--(7.022,1.134)--cycle;
\draw[gp path] (7.022,0.985)--(7.022,1.133)--(7.420,1.133)--(7.420,0.985)--cycle;
\gpfill{rgb color={0.667,0.000,0.000}} (7.520,0.985)--(7.918,0.985)--(7.918,1.028)--(7.520,1.028)--cycle;
\draw[gp path] (7.520,0.985)--(7.520,1.027)--(7.917,1.027)--(7.917,0.985)--cycle;
\gpfill{rgb color={0.667,0.000,0.000}} (8.017,0.985)--(8.415,0.985)--(8.415,1.039)--(8.017,1.039)--cycle;
\draw[gp path] (8.017,0.985)--(8.017,1.038)--(8.414,1.038)--(8.414,0.985)--cycle;
\gpfill{rgb color={0.667,0.000,0.000}} (8.514,0.985)--(8.913,0.985)--(8.913,0.997)--(8.514,0.997)--cycle;
\draw[gp path] (8.514,0.985)--(8.514,0.996)--(8.912,0.996)--(8.912,0.985)--cycle;
\gpfill{rgb color={0.667,0.000,0.000}} (9.011,0.985)--(9.410,0.985)--(9.410,1.007)--(9.011,1.007)--cycle;
\draw[gp path] (9.011,0.985)--(9.011,1.006)--(9.409,1.006)--(9.409,0.985)--cycle;
\gpfill{rgb color={0.667,0.000,0.000}} (9.508,0.985)--(9.907,0.985)--(9.907,0.997)--(9.508,0.997)--cycle;
\draw[gp path] (9.508,0.985)--(9.508,0.996)--(9.906,0.996)--(9.906,0.985)--cycle;
\gpfill{rgb color={0.667,0.000,0.000}} (10.005,0.985)--(10.404,0.985)--(10.404,1.007)--(10.005,1.007)--cycle;
\draw[gp path] (10.005,0.985)--(10.005,1.006)--(10.403,1.006)--(10.403,0.985)--cycle;
\gpfill{rgb color={0.667,0.000,0.000}} (10.502,0.985)--(10.901,0.985)--(10.901,1.007)--(10.502,1.007)--cycle;
\draw[gp path] (10.502,0.985)--(10.502,1.006)--(10.900,1.006)--(10.900,0.985)--cycle;
\gpfill{rgb color={0.667,0.000,0.000}} (11.000,0.985)--(11.398,0.985)--(11.398,0.997)--(11.000,0.997)--cycle;
\draw[gp path] (11.000,0.985)--(11.000,0.996)--(11.397,0.996)--(11.397,0.985)--cycle;
\gpfill{rgb color={0.000,0.667,0.000}} (1.554,0.985)--(1.952,0.985)--(1.952,1.833)--(1.554,1.833)--cycle;
\gpcolor{rgb color={0.000,0.667,0.000}}
\draw[gp path] (1.554,0.985)--(1.554,1.832)--(1.951,1.832)--(1.951,0.985)--cycle;
\gpfill{rgb color={0.000,0.667,0.000}} (2.051,0.985)--(2.450,0.985)--(2.450,3.272)--(2.051,3.272)--cycle;
\draw[gp path] (2.051,0.985)--(2.051,3.271)--(2.449,3.271)--(2.449,0.985)--cycle;
\gpfill{rgb color={0.000,0.667,0.000}} (2.548,0.985)--(2.947,0.985)--(2.947,2.373)--(2.548,2.373)--cycle;
\draw[gp path] (2.548,0.985)--(2.548,2.372)--(2.946,2.372)--(2.946,0.985)--cycle;
\gpfill{rgb color={0.000,0.667,0.000}} (3.045,0.985)--(3.444,0.985)--(3.444,2.224)--(3.045,2.224)--cycle;
\draw[gp path] (3.045,0.985)--(3.045,2.223)--(3.443,2.223)--(3.443,0.985)--cycle;
\gpfill{rgb color={0.000,0.667,0.000}} (3.542,0.985)--(3.941,0.985)--(3.941,1.166)--(3.542,1.166)--cycle;
\draw[gp path] (3.542,0.985)--(3.542,1.165)--(3.940,1.165)--(3.940,0.985)--cycle;
\gpfill{rgb color={0.000,0.667,0.000}} (4.039,0.985)--(4.438,0.985)--(4.438,1.261)--(4.039,1.261)--cycle;
\draw[gp path] (4.039,0.985)--(4.039,1.260)--(4.437,1.260)--(4.437,0.985)--cycle;
\gpfill{rgb color={0.000,0.667,0.000}} (4.537,0.985)--(4.935,0.985)--(4.935,1.081)--(4.537,1.081)--cycle;
\draw[gp path] (4.537,0.985)--(4.537,1.080)--(4.934,1.080)--(4.934,0.985)--cycle;
\gpfill{rgb color={0.000,0.667,0.000}} (5.034,0.985)--(5.432,0.985)--(5.432,1.060)--(5.034,1.060)--cycle;
\draw[gp path] (5.034,0.985)--(5.034,1.059)--(5.431,1.059)--(5.431,0.985)--cycle;
\gpfill{rgb color={0.000,0.667,0.000}} (5.531,0.985)--(5.930,0.985)--(5.930,1.007)--(5.531,1.007)--cycle;
\draw[gp path] (5.531,0.985)--(5.531,1.006)--(5.929,1.006)--(5.929,0.985)--cycle;
\gpfill{rgb color={0.000,0.667,0.000}} (6.028,0.985)--(6.427,0.985)--(6.427,1.007)--(6.028,1.007)--cycle;
\draw[gp path] (6.028,0.985)--(6.028,1.006)--(6.426,1.006)--(6.426,0.985)--cycle;
\gpfill{rgb color={0.000,0.667,0.000}} (6.525,0.985)--(6.924,0.985)--(6.924,1.018)--(6.525,1.018)--cycle;
\draw[gp path] (6.525,0.985)--(6.525,1.017)--(6.923,1.017)--(6.923,0.985)--cycle;
\gpfill{rgb color={0.000,0.667,0.000}} (7.022,0.985)--(7.421,0.985)--(7.421,1.134)--(7.022,1.134)--cycle;
\draw[gp path] (7.022,0.985)--(7.022,1.133)--(7.420,1.133)--(7.420,0.985)--cycle;
\gpfill{rgb color={0.000,0.667,0.000}} (7.520,0.985)--(7.918,0.985)--(7.918,1.028)--(7.520,1.028)--cycle;
\draw[gp path] (7.520,0.985)--(7.520,1.027)--(7.917,1.027)--(7.917,0.985)--cycle;
\gpfill{rgb color={0.000,0.667,0.000}} (8.017,0.985)--(8.415,0.985)--(8.415,1.039)--(8.017,1.039)--cycle;
\draw[gp path] (8.017,0.985)--(8.017,1.038)--(8.414,1.038)--(8.414,0.985)--cycle;
\gpfill{rgb color={0.000,0.667,0.000}} (8.514,0.985)--(8.913,0.985)--(8.913,0.997)--(8.514,0.997)--cycle;
\draw[gp path] (8.514,0.985)--(8.514,0.996)--(8.912,0.996)--(8.912,0.985)--cycle;
\gpfill{rgb color={0.000,0.667,0.000}} (9.011,0.985)--(9.410,0.985)--(9.410,1.007)--(9.011,1.007)--cycle;
\draw[gp path] (9.011,0.985)--(9.011,1.006)--(9.409,1.006)--(9.409,0.985)--cycle;
\gpfill{rgb color={0.000,0.667,0.000}} (9.508,0.985)--(9.907,0.985)--(9.907,0.997)--(9.508,0.997)--cycle;
\draw[gp path] (9.508,0.985)--(9.508,0.996)--(9.906,0.996)--(9.906,0.985)--cycle;
\gpfill{rgb color={0.000,0.667,0.000}} (10.005,0.985)--(10.404,0.985)--(10.404,1.007)--(10.005,1.007)--cycle;
\draw[gp path] (10.005,0.985)--(10.005,1.006)--(10.403,1.006)--(10.403,0.985)--cycle;
\gpfill{rgb color={0.000,0.667,0.000}} (10.502,0.985)--(10.901,0.985)--(10.901,1.007)--(10.502,1.007)--cycle;
\draw[gp path] (10.502,0.985)--(10.502,1.006)--(10.900,1.006)--(10.900,0.985)--cycle;
\gpfill{rgb color={0.000,0.667,0.000}} (11.000,0.985)--(11.398,0.985)--(11.398,0.997)--(11.000,0.997)--cycle;
\draw[gp path] (11.000,0.985)--(11.000,0.996)--(11.397,0.996)--(11.397,0.985)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center] at (1.753,1.980) {\tiny{80}};
\node[gp node center] at (2.250,3.419) {\tiny{216}};
\node[gp node center] at (2.747,2.520) {\tiny{131}};
\node[gp node center] at (3.244,2.372) {\tiny{117}};
\node[gp node center] at (3.741,1.313) {\tiny{17}};
\node[gp node center] at (4.238,1.408) {\tiny{26}};
\node[gp node center] at (4.735,1.228) {\tiny{9}};
\node[gp node center] at (5.233,1.207) {\tiny{7}};
\node[gp node center] at (5.730,1.154) {\tiny{2}};
\node[gp node center] at (6.227,1.154) {\tiny{2}};
\node[gp node center] at (6.724,1.165) {\tiny{3}};
\node[gp node center] at (7.221,1.281) {\tiny{14}};
\node[gp node center] at (7.718,1.176) {\tiny{4}};
\node[gp node center] at (8.216,1.186) {\tiny{5}};
\node[gp node center] at (8.713,1.144) {\tiny{1}};
\node[gp node center] at (9.210,1.154) {\tiny{2}};
\node[gp node center] at (9.707,1.144) {\tiny{1}};
\node[gp node center] at (10.204,1.154) {\tiny{2}};
\node[gp node center] at (10.701,1.154) {\tiny{2}};
\node[gp node center] at (11.198,1.144) {\tiny{1}};
\gpcolor{rgb color={0.000,0.667,0.000}}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,3.631)--(1.504,0.985)--(11.447,0.985)--(11.447,3.631)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.447cm}{3.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig-example-nonseq.tex <==
\begin{figure}
\begin{center}
\subfloat[]{\
    \begin{tikzpicture}[scale=0.7,every node/.style={scale=1}]
        \node [place,label={[xshift=0mm,yshift=-0.5mm] above:$i$}] (i) at (0,2) {\ttime{0}};
        \node [place,label={[xshift=0mm,yshift=-0.5mm] above:$p_1$}] (p1) at (2.25,3) {\ttime{1}};
        \node [place,label={[xshift=0mm,yshift=0.5mm] below:$p_2$}] (p2) at (2.25,1) {\ttime{1}};
        \node [place, fill=black!10, label={[xshift=0mm,yshift=-0.5mm] above:$p_3$}] (p3) at (4.25,3) {\ttime{1}};
        \node [place,fill=black!10, label={[xshift=0mm,yshift=0.5mm] below:$p_4$}] (p4) at (4.25,1) {\ttime{2}};
        \node [place,fill=green!30,label={[xshift=-0.5mm,yshift=0mm] right:$p_6$}] (p6) at (6.5,1) {\ttime{1}};
        \node [place,label={[xshift=0mm,yshift=0.5mm] below:$p_7$}] (p7) at (4.25,-0.25) {\ttime{1}};
        \node [place,fill=green!30,label={[xshift=0.5mm,yshift=-0.5mm] right:$p_8$}] (p8) at (6.5,3) {\ttime{2}};

        \node [transition,fill=white!25,label={[xshift=0mm,yshift=-0.5mm] above:$t_1$}] (t1) at (1,2) {}
          edge [pre]  (i)
          edge [post] (p1)
          edge [post] (p2);
        \draw [post] (t1) |- (p7);
        \node [transition,fill=white!25,label={[xshift=0mm,yshift=-0.5mm] above:$t_2$}] (t2) at (3.25,3) {}
          edge [pre]  (p1)
          edge [post] (p3);
        \node [transition,fill=white!25,label={[xshift=0mm,yshift=0.5mm] below:$t_3$}] (t3) at (3.25,1) {}
          edge [pre]  (p2)
          edge [post] (p4);
        \node [transition,fill=green!30,label={[xshift=0mm,yshift=-0.5mm] above:$t_6$}] (t6) at (5.5,2) {}
          edge [pre]  (p3)
          edge [pre]  (p4)
          edge [post] (p6)
          edge [post] (p8);
    \end{tikzpicture}\label{fig:example-process-1}
}
\subfloat[]{\
    \begin{tikzpicture}[scale=0.7,every node/.style={scale=1}]
        \node [place,label={[xshift=0mm,yshift=-0.5mm] above:$i$}] (i) at (0,2) {\ttime{0}};
        \node [place,label={[xshift=0mm,yshift=-0.5mm] above:$p_1$}] (p1) at (2.25,3) {\ttime{1}};
        \node [place,label={[xshift=0mm,yshift=0.5mm] below:$p_2$}] (p2) at (2.25,1) {\ttime{1}};
        \node [place, fill=black!10, label={[xshift=0mm,yshift=-0.5mm] above:$p_3$}] (p3) at (4.25,3) {\ttime{1}};
        \node [place,fill=black!10, label={[xshift=0mm,yshift=0.5mm] below:$p_4$}] (p4) at (4.25,1) {\ttime{2}};
        \node [place,fill=green!30,label={[xshift=-0.5mm,yshift=0mm] right:$p_2$}] (p6) at (6.5,1) {\ttime{1}};
        \node [place,label={[xshift=0mm,yshift=0.5mm] below:$p_7$}] (p7) at (4.25,-0.25) {\ttime{1}};
        \node [place,fill=green!30,label={[xshift=-0.5mm,yshift=0.5mm] right:$p_5$}] (p8) at (6.5,3) {\ttime{2}};
        \node [transition,fill=white!25,label={[xshift=0mm,yshift=-0.5mm] above:$t_1$}] (t1) at (1,2) {}
          edge [pre]  (i)
          edge [post] (p1)
          edge [post] (p2);
        \draw [post] (t1) |- (p7);
        \node [transition,fill=white!25,label={[xshift=0mm,yshift=-0.5mm] above:$t_2$}] (t2) at (3.25,3) {}
          edge [pre]  (p1)
          edge [post] (p3);
        \node [transition,fill=white!25,label={[xshift=0mm,yshift=0.5mm] below:$t_3$}] (t3) at (3.25,1) {}
          edge [pre]  (p2)
          edge [post] (p4);
        \node [transition,fill=green!30,label={[xshift=0mm,yshift=-0.5mm] above:$t_4$}] (t6) at (5.5,2) {}
          edge [pre]  (p3)
          edge [pre]  (p4)
          edge [post] (p6)
          edge [post] (p8);
    \end{tikzpicture}\label{fig:example-process-2}
}
\caption{Nonsequential processes of the net of Fig.~\ref{fig:example-net}}\label{fig:example-process}
\end{center}
\end{figure}


==> fig-example.tex <==
\begin{figure}
\begin{center}
\subfloat[Sound free-choice workflow net $N$]{\
    \begin{tikzpicture}[scale=0.7,every node/.style={scale=0.8}]
        \node [place,label={[xshift=0mm,yshift=-0.5mm] above:$i$}] (i) at (0,2) {\ttime{0}};
        \node [place,label={[xshift=0mm,yshift=-0.5mm] above:$p_1$}] (p1) at (2.25,3) {\ttime{1}};
        \node [place,label={[xshift=0mm,yshift=0.5mm] below:$p_2$}] (p2) at (2.25,1) {\ttime{1}};
        \node [place,label={[xshift=0mm,yshift=-0.5mm] above:$p_3$}] (p3) at (4.25,3) {\ttime{1}};
        \node [place,label={[xshift=0mm,yshift=0.5mm] below:$p_4$}] (p4) at (4.25,1) {\ttime{2}};
        \node [place,label={[xshift=0mm,yshift=-0.5mm] above:$p_5$}] (p5) at (3.25,2) {\ttime{2}};
        \node [place,label={[xshift=0.7mm,yshift=0mm] left:$p_6$}] (p6) at (5.5,1) {\ttime{1}};
        \node [place,label={[xshift=0mm,yshift=0.5mm] below:$p_7$}] (p7) at (4.25,0) {\ttime{1}};
        \node [place,label={[xshift=0mm,yshift=-0.5mm] above:$p_8$}] (p8) at (6.5,2) {\ttime{2}};
        \node [place,label={[xshift=0mm,yshift=0.5mm] below:$p_9$}] (p9) at (6.5,0) {\ttime{2}};
        \node [place,label={[xshift=0mm,yshift=-0.5mm] above:$o$}] (o) at (7.5,1) {\ttime{0}};

        \node [transition,label={[xshift=0mm,yshift=-0.5mm] above:$t_1$}] (t1) at (1,2) {}
          edge [pre]  (i)
          edge [post] (p1)
          edge [post] (p2);
        \draw [post] (t1) |- (p7);
        \node [transition,label={[xshift=0mm,yshift=-0.5mm] above:$t_2$}] (t2) at (3.25,3) {}
          edge [pre]  (p1)
          edge [post] (p3);
        \node [transition,label={[xshift=0mm,yshift=0.5mm] below:$t_3$}] (t3) at (3.25,1) {}
          edge [pre]  (p2)
          edge [post] (p4);
        \node [transition,label={[xshift=-0.7mm,yshift=0mm] right:$t_4$}] (t4) at (4.25,2) {}
          edge [pre]  (p3)
          edge [pre]  (p4)
          edge [post] (p5)
          edge [post] (p2);
        \node [transition,label={[xshift=0.7mm,yshift=0mm] left:$t_5$}] (t5) at (2.25,2) {}
          edge [pre]  (p5)
          edge [post] (p1);
        \node [transition,label={[xshift=0mm,yshift=-0.5mm] above:$t_6$}] (t6) at (5.5,2) {}
          edge [pre]  (p3)
          edge [pre]  (p4)
          edge [post] (p6)
          edge [post] (p8);
        \node [transition,label={[xshift=0mm,yshift=0.5mm] below:$t_7$}] (t7) at (5.5,0) {}
          edge [pre]  (p6)
          edge [pre]  (p7)
          edge [post] (p9);
        \node [transition,label={[xshift=0.7mm,yshift=0mm] left:$t_8$}] (t8) at (6.5,1) {}
          edge [pre]  (p8)
          edge [pre]  (p9)
          edge [post] (o);
    \end{tikzpicture}\label{fig:example-net}
}
\subfloat[A run of $N$]{\
    \begin{tikzpicture}[scale=0.7,every node/.style={scale=0.8}]
        \node [place,label={[xshift=0mm,yshift=-0.5mm] above:$i$}] (i) at (0,2) {\ttime{0}};
        \node [place,label={[xshift=0mm,yshift=-0.5mm] above:$p_1$}] (p1) at (2.25,3) {\ttime{1}};
        \node [place,label={[xshift=0mm,yshift=0.5mm] below:$p_2$}] (p2) at (2.25,1) {\ttime{1}};
        \node [place,label={[xshift=0mm,yshift=-0.5mm] above:$p_3$}] (p3) at (4.25,3) {\ttime{1}};
        \node [place,label={[xshift=0mm,yshift=0.5mm] below :$p_4$}] (p4) at (4.25,1) {\ttime{2}};
%        \node [place,label={[xshift=0.5mm,yshift=-0.5mm] above left:$p_5$}] (p5) at (3.25,2) {\ttime{2}};
        \node [place,label={[xshift=0.7mm,yshift=0mm] left:$p_6$}] (p6) at (5.5,1) {\ttime{1}};
        \node [place,label={[xshift=0mm,yshift=0.5mm] below:$p_7$}] (p7) at (4.25,0) {\ttime{1}};
        \node [place,label={[xshift=0mm,yshift=-0.5mm] above:$p_8$}] (p8) at (6.5,2) {\ttime{2}};
        \node [place,label={[xshift=0mm,yshift=0.5mm] below:$p_9$}] (p9) at (6.5,0) {\ttime{2}};
        \node [place,label={[xshift=0mm,yshift=-0.5mm] above:$o$}] (o) at (7.5,1) {\ttime{0}};

        \node [transition,label={[xshift=0mm,yshift=-0.5mm] above:$t_1$}] (t1) at (1,2) {}
          edge [pre]  (i)
          edge [post] (p1)
          edge [post] (p2);
        \draw [post] (t1) |- (p7);
        \node [transition,label={[xshift=0mm,yshift=-0.5mm] above:$t_2$}] (t2) at (3.25,3) {}
          edge [pre]  (p1)
          edge [post] (p3);
        \node [transition,label={[xshift=0mm,yshift=0.5mm] below:$t_3$}] (t3) at (3.25,1) {}
          edge [pre]  (p2)
          edge [post] (p4);
        \node [transition,label={[xshift=0mm,yshift=-0.5mm] above:$t_6$}] (t6) at (5.5,2) {}
          edge [pre]  (p3)
          edge [pre]  (p4)
          edge [post] (p6)
          edge [post] (p8);
        \node [transition,label={[xshift=0mm,yshift=0.5mm] below:$t_7$}] (t7) at (5.5,0) {}
          edge [pre]  (p6)
          edge [pre]  (p7)
          edge [post] (p9);
        \node [transition,label={[xshift=0.7mm,yshift=0mm] left:$t_8$}] (t8) at (6.5,1) {}
          edge [pre]  (p8)
          edge [pre]  (p9)
          edge [post] (o);
    \end{tikzpicture}\label{fig:example-net-run}
}
\caption{A sound free-choice workflow net and one of its runs}\label{fig:intro-example}
\end{center}
\end{figure}


==> fig-gadgets1.tex <==
\begin{figure}
\centering

%\vspace{-0.5cm}

\subfloat[Net $N_e$]{\
    \begin{tikzpicture}[scale=1.0,every node/.style={scale=1.0}]
        \node [minimum width=1ex, minimum height=23ex] at (0,0) {};

        \node [place,label={left:$e^0$}] (e0) at (0,0) {\weight{0}};
        \node [place,label={above:$[e,v]^2$}] (ev2) at (2,0.8) {\weight{2}};
        \node [place,label={below:$[e,u]^2$}] (eu2) at (2,-0.8) {\weight{2}};
        \node [place,label={above:$[e,v]^4$}] (ev4) at (4,0.8) {\weight{0}};
        \node [place,label={below:$[e,u]^4$}] (eu4) at (4,-0.8) {\weight{0}};

        \node [transition,label={above:$[e,v]^1$}] (ev1) at (1,0.8) {}
          edge [pre]  (e0)
          edge [post] (ev2)
          edge [post] (eu4);
        \node [transition,label={below:$[e,u]^1$}] (eu1) at (1,-0.8) {}
          edge [pre]  (e0)
          edge [post] (eu2)
          edge [post] (ev4);
        \node [transition,label={above:$[e,v]^3$}] (ev3) at (3,0.8) {}
          edge [pre]  (ev2)
          edge [post] (ev4);
        \node [transition,label={below:$[e,u]^3$}] (eu3) at (3,-0.8) {}
          edge [pre]  (eu2)
          edge [post] (eu4);
    \end{tikzpicture}\label{fig:gadget-ne}
}\hspace{2cm}
\subfloat[Net $N_v$]{\
    \begin{tikzpicture}[scale=1.0,every node/.style={scale=1.0}]
        \node [minimum width=1ex, minimum height=23ex] at (6,0) {};

       \node [place,label={above:$v^2$}] (v2) at (6.5,0) {\weight{1}}; 
        \node [transition,label={above:$v^1$}] (v1) at (5.5,0) {}
          edge [post] (v2);
    \end{tikzpicture}\label{fig:gadget-nv}
}

\caption{Gadgets for the proof of Theorem~\ref{thm:NP2}.}\label{fig:gadgets}
\end{figure}


==> fig-gadgets2.tex <==
\begin{figure}
\centering

%\vspace{-0.5cm}

\subfloat[Net $N_e$]{\
    \begin{tikzpicture}[scale=1.0,every node/.style={scale=1.0}]
        \node [minimum width=1ex, minimum height=23ex] at (0,0) {};

        \node [place,label={left:$e^0$}] (e0) at (0,0) {\weight{0}};
        \node [place,label={above:$[e,v]^2$}] (ev2) at (2,0.8) {\weight{2}};
        \node [place,label={below:$[e,u]^2$}] (eu2) at (2,-0.8) {\weight{2}};
        \node [place,label={above:$[e,v]^4$}] (ev4) at (4,0.8) {\weight{0}};
        \node [place,label={below:$[e,u]^4$}] (eu4) at (4,-0.8) {\weight{0}};

        \node [transition,label={above:$[e,v]^1$}] (ev1) at (1,0.8) {}
          edge [pre]  (e0)
          edge [post] (ev2)
          edge [post] (eu4);
        \node [transition,label={below:$[e,u]^1$}] (eu1) at (1,-0.8) {}
          edge [pre]  (e0)
          edge [post] (eu2)
          edge [post] (ev4);
        \node [transition,label={above:$[e,v]^3$}] (ev3) at (3,0.8) {}
          edge [pre]  (ev2)
          edge [post] (ev4);
        \node [transition,label={below:$[e,u]^3$}] (eu3) at (3,-0.8) {}
          edge [pre]  (eu2)
          edge [post] (eu4);
    \end{tikzpicture}\label{fig:gadget-ne2}
}\hspace{2cm}
\subfloat[Net $N_v$]{\
    \begin{tikzpicture}[scale=1.0,every node/.style={scale=1.0}]
        \node [minimum width=1ex, minimum height=23ex] at (6,0) {};

       \node [place,label={above:$v^2$}] (v2) at (6.5,0) {\weight{1}}; 
        \node [transition,label={above:$v^1$}] (v1) at (5.5,0) {}
          edge [post] (v2);
    \end{tikzpicture}\label{fig:gadget-nv2}
}

\caption{Gadgets for the proof of Theorem~\ref{thm:NP2}.}\label{fig:gadgets2}
\end{figure}


==> fig-reductionMIS.tex <==
\begin{figure}
\centering

%\vspace{-0.5cm}

\subfloat[Graph $G$]{\
    \begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
        \node [minimum width=1ex, minimum height=55ex] at (-4,-2.85) {};

    \tikzstyle{vertex}=[circle, draw, fill=gray!20, inner sep=0pt, minimum size=15pt]
    \tikzstyle{weight} = [font=\small]
    \tikzstyle{edge} = [draw,thick,-]

    \node[vertex,marked] (v_1) at (-6,-2)     {$v_1$};
    \node[vertex] (v_2) at (-4.5,-1.5) {$v_2$};
    \node[vertex] (v_3) at (-4.5,-3)   {$v_3$};
    \node[vertex,marked] (v_4) at (-3,-1)     {$v_4$};
    \node[vertex,marked] (v_5) at (-3,-2.5)   {$v_5$};

    \foreach \source/ \dest /\weight in {v_1/v_2/e_1, v_1/v_3/e_2,  v_2/v_4/e_3, v_2/v_5/e_4}
        \draw (\source) -- node[weight,above] {} (\dest);

        \draw (v_2) -- node[font=\small,right] {} (v_3);

    \end{tikzpicture}\label{fig:red-graph}
}\hfill
\subfloat[Workflow net $N_G$]{\
    \begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
        \node [minimum width=1ex, minimum height=55ex] at (0,-2.85){};

\def\st{0}
    \node [place,label=above:{$\set{v_1, v_2}$}] (e10) at (0+\st,0) {\weight{0}};
        \node [place,marked] (e1v2) at (0.6+\st,-1.6) {\weight{2}};
        \node [place] (e1u2) at (-0.6+\st,-1.6) {\weight{2}};
        \node [place] (e1v4) at (0.6+\st,-3.2) {\weight{0}};
        \node [place] (e1u4) at (-0.6+\st,-3.2) {\weight{0}};

        \node [transition] (e1v1) at (0.6+\st,-0.8) {}
          edge [pre]  (e10)
          edge [post] (e1v2)
          edge [post] (e1u4);
        \node [transition] (e1u1) at (-0.6+\st,-0.8) {}
          edge [pre]  (e10)
          edge [post] (e1u2)
          edge [post] (e1v4);
        \node [transition] (e1v3) at (0.6+\st,-2.4) {}
          edge [pre]  (e1v2)
          edge [post] (e1v4);
        \node [transition] (e1u3) at (-0.6+\st,-2.4) {}
          edge [pre]  (e1u2)
          edge [post] (e1u4);

\def\st{2}
    \node [place,label=above:{$\set{v_1, v_3}$}] (e20) at (0+\st,0) {\weight{0}};
        \node [place,marked] (e2v2) at (0.6+\st,-1.6) {\weight{2}};
        \node [place] (e2u2) at (-0.6+\st,-1.6) {\weight{2}};
        \node [place] (e2v4) at (0.6+\st,-3.2) {\weight{0}};
        \node [place] (e2u4) at (-0.6+\st,-3.2) {\weight{0}};

        \node [transition] (e2v1) at (0.6+\st,-0.8) {}
          edge [pre]  (e20)
          edge [post] (e2v2)
          edge [post] (e2u4);
        \node [transition] (e2u1) at (-0.6+\st,-0.8) {}
          edge [pre]  (e20)
          edge [post] (e2u2)
          edge [post] (e2v4);
        \node [transition] (e2v3) at (0.6+\st,-2.4) {}
          edge [pre]  (e2v2)
          edge [post] (e2v4);
        \node [transition] (e2u3) at (-0.6+\st,-2.4) {}
          edge [pre]  (e2u2)
          edge [post] (e2u4);

\def\st{4}
    \node [place,label=above:{$\set{v_2, v_3}$}] (e30) at (0+\st,0) {\weight{0}};
        \node [place] (e3v2) at (0.6+\st,-1.6) {\weight{2}};
        \node [place,marked] (e3u2) at (-0.6+\st,-1.6) {\weight{2}};
        \node [place,marked] (e3v4) at (0.6+\st,-3.2) {\weight{0}};
        \node [place] (e3u4) at (-0.6+\st,-3.2) {\weight{0}};

        \node [transition] (e3v1) at (0.6+\st,-0.8) {}
          edge [pre]  (e30)
          edge [post] (e3v2)
          edge [post] (e3u4);
        \node [transition] (e3u1) at (-0.6+\st,-0.8) {}
          edge [pre]  (e30)
          edge [post] (e3u2)
          edge [post] (e3v4);
        \node [transition] (e3v3) at (0.6+\st,-2.4) {}
          edge [pre]  (e3v2)
          edge [post] (e3v4);
        \node [transition] (e3u3) at (-0.6+\st,-2.4) {}
          edge [pre]  (e3u2)
          edge [post] (e3u4);

\def\st{6}
    \node [place,label=above:{$\set{v_2, v_4}$}] (e40) at (0+\st,0) {\weight{0}};
        \node [place] (e4v2) at (0.6+\st,-1.6) {\weight{2}};
        \node [place,marked] (e4u2) at (-0.6+\st,-1.6) {\weight{2}};
        \node [place] (e4v4) at (0.6+\st,-3.2) {\weight{0}};
        \node [place] (e4u4) at (-0.6+\st,-3.2) {\weight{0}};

        \node [transition] (e4v1) at (0.6+\st,-0.8) {}
          edge [pre]  (e40)
          edge [post] (e4v2)
          edge [post] (e4u4);
        \node [transition] (e4u1) at (-0.6+\st,-0.8) {}
          edge [pre]  (e40)
          edge [post] (e4u2)
          edge [post] (e4v4);
        \node [transition] (e4v3) at (0.6+\st,-2.4) {}
          edge [pre]  (e4v2)
          edge [post] (e4v4);
        \node [transition] (e4u3) at (-0.6+\st,-2.4) {}
          edge [pre]  (e4u2)
          edge [post] (e4u4);
        
\def\st{8}
    \node [place,label=above:{$\set{v_2, v_5}$}] (e50) at (0+\st,0) {\weight{0}};
        \node [place] (e5v2) at (0.6+\st,-1.6) {\weight{2}};
        \node [place,marked] (e5u2) at (-0.6+\st,-1.6) {\weight{2}};
        \node [place] (e5v4) at (0.6+\st,-3.2) {\weight{0}};
        \node [place] (e5u4) at (-0.6+\st,-3.2) {\weight{0}};

        \node [transition] (e5v1) at (0.6+\st,-0.8) {}
          edge [pre]  (e50)
          edge [post] (e5v2)
          edge [post] (e5u4);
        \node [transition] (e5u1) at (-0.6+\st,-0.8) {}
          edge [pre]  (e50)
          edge [post] (e5u2)
          edge [post] (e5v4);
        \node [transition] (e5v3) at (0.6+\st,-2.4) {}
          edge [pre]  (e5v2)
          edge [post] (e5v4);
        \node [transition] (e5u3) at (-0.6+\st,-2.4) {}
          edge [pre]  (e5u2)
          edge [post] (e5u4);
          
       
       \node [place,marked,label=below:$v_1$] (v12) at (1.4,-5.8) {\weight{1}}; 
        \node [transition] (v11) at (1.4,-5) {}
          edge [post] (v12)
          edge [pre] (e1u4) edge [pre] (e2u4);
          
       \node [place,label=below:$v_2$] (v22) at (2.7,-5.8) {\weight{1}}; 
        \node [transition] (v21) at (2.7,-5) {}
          edge [post] (v22)
          edge [pre] (e1v4) edge [pre] (e3u4) edge [pre] (e4u4) edge [pre] (e5u4);

	 \node [place,label=below:$v_3$] (v32) at (4,-5.8) {\weight{1}}; 
        \node [transition] (v31) at (4,-5) {}
          edge [post] (v32)
          edge [pre] (e2v4) edge [pre] (e3v4);

      \node [place,marked,label=below:$v_4$] (v42) at (5.3,-5.8) {\weight{1}}; 
        \node [transition] (v41) at (5.3,-5) {}
          edge [post] (v42)
          edge [pre] (e4v4);
          
      \node [place,marked,label=below:$v_5$] (v52) at (6.6,-5.8) {\weight{1}}; 
      \node [transition] (v51) at (6.6,-5) {}
          edge [post] (v52)
          edge [pre] (e5v4);


    \end{tikzpicture}\label{fig:red-net}
}

\caption{A graph and its corresponding workflow net. A maximum independent set
and a marking achieving the concurrency threshold are highlighted in green.}\label{fig:redMIS}
\end{figure}


==> fig-schedules.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=0.8,every node/.style={scale=1.0}]
\foreach \x in {0,1,...,5} {\node (n1) at (\x,1) {$\x$}; }; 
\node (r1) at (-2.0,0.3) {resource 1}; \draw (0,0) rectangle (5, 0.6) node[pos=.5]{$p_4$};
\node (r2) at (-2.0,-0.4) {resource 2};\draw (0,-0.7) rectangle (1.95, -0.1) node[pos=.5]{$p_3$}; \draw[fill=green!30] (2.05,-0.7) rectangle (5, -0.1) node[pos=.5]{$p_5$};
\node (r3) at (-2.0,-1.1) {resource 3};\draw (0,-1.4) rectangle (0.95, -0.8) node[pos=.5]{$p_1$}; \draw (1.05,-1.4) rectangle (1.95, -0.8) node[pos=.5]{$p_2$};
\draw (2.05,-1.4) rectangle (4, -0.8) node[pos=.5]{$p_8$};

\def\st{7}
\foreach \x in {0,1,...,5} {\node (n1) at (\x+\st,1) {$\x$}; }; 
\draw (0+\st,0) rectangle (5+\st, 0.6) node[pos=.5]{$p_4$};
\draw (0+\st,-0.7) rectangle (0.95+\st, -0.1) node[pos=.5]{$p_1$}; \draw (1.05+\st,-0.7) rectangle (2.95+\st, -0.1) node[pos=.5]{$p_3$};
\draw[fill=red!30] (3.05+\st,-0.7) rectangle (5+\st, -0.1) node[pos=.5]{$p_6$};
\draw (0+\st,-1.4) rectangle (0.95+\st, -0.8) node[pos=.5]{$p_2$}; \draw (1.05+\st,-1.4) rectangle (2.95+\st, -0.8) node[pos=.5]{$p_8$};
\draw[fill=red!30] (3.05+\st,-1.4) rectangle (5+\st, -0.8) node[pos=.5]{$p_7$};

%\node[] () [above = 2.0em] at (n1.west) {};
%\node[] () [below = 2.0em] at (2.05,-1.4) {};
\end{tikzpicture}
\caption{Schedules $f_g$ and $f_r$ for the two runs $\Pi_g$ and $\Pi_r$ of the net of Fig.~\ref{fig:noonlinescheduler}.}
\label{fig:schedules}
\end{figure}


==> fig-upperboundnotexact.tex <==
\begin{figure}
\centering

\begin{tikzpicture}[scale=0.8,every node/.style={scale=1.0}]

        \node [place,label={above:$i$}] (i) at (-2,0) {\weight{0}};
        \node [place] (e0) at (0,0) {\weight{0}};
        \node [place] (ev2) at (2,0.8) {\weight{1}};
        \node [place] (eu2) at (2,-0.8) {\weight{1}};
        \node [place] (ev4) at (4,0.8) {\weight{0}};
        \node [place] (eu4) at (4,-0.8) {\weight{0}};
        \node [place, label={left:$o$}] (o) at (0,-2) {\weight{0}};


        \node [transition,label={above:$t_1$}] (t1) at (-1,0) {}
         edge [pre]  (i)
         edge [post] (e0);
         \node [transition,label={left:$t_2$}] (t2) at (0,-1) {}
         edge [pre]  (e0)
         edge [post] (o);
        \node [transition,label={below:$t_3$}] (ev1) at (1,0.8) {}
          edge [pre]  (e0)
          edge [post] (ev2)
          edge [post] (eu4);
        \node [transition,label={below:$t_4$}] (eu1) at (1,-0.8) {}
          edge [pre]  (e0)
          edge [post] (eu2)
          edge [post] (ev4);
        \node [transition,label={above:$t_5$}] (ev3) at (3,0.8) {}
          edge [pre]  (ev2)
          edge [post] (ev4);
        \node [transition, label={below:$t_6$}] (eu3) at (3,-0.8) {}
          edge [pre]  (eu2)
          edge [post] (eu4);
        \node [transition, label={right:$t_7$}] (eo) at (5,0) {}
          edge [pre]  (eu4) edge [pre]  (ev4)
          edge [post,bend right=90] (e0);

\end{tikzpicture}
\caption{A sound free-choice workflow net for which the linear programming problem derived from the marking equation does not yield the exact value of the concurrency bound, even when solved over the integers.}\label{fig:notexact}
\end{figure}

